Logic-Based Explainability in Machine Learning

The last decade witnessed an ever-increasing stream of successes in Machine Learning (ML). These successes offer clear evidence that ML is bound to become pervasive in a wide range of practical uses, including many that directly affect humans. Unfortunately, the operation of the most successful ML models is incomprehensible for human decision makers. As a result, the use of ML models, especially in high-risk and safety-critical settings is not without concern. In recent years, there have been efforts on devising approaches for explaining ML models. Most of these efforts have focused on so-called model-agnostic approaches. However, all model-agnostic and related approaches offer no guarantees of rigor, hence being referred to as non-formal. For example, such non-formal explanations can be consistent with different predictions, which renders them useless in practice. This paper overviews the ongoing research efforts on computing rigorous model-based explanations of ML models; these being referred to as formal explanations. These efforts encompass a variety of topics, that include the actual definitions of explanations, the characterization of the complexity of computing explanations, the currently best logical encodings for reasoning about different ML models, and also how to make explanations interpretable for human decision makers, among others.

==> texfigs/exnn02.tex <==
\tikzset{basic/.style={draw,fill=none,
  text badly centered,minimum width=3em}}
\tikzset{input/.style={basic,circle,minimum width=3.5em}}
\tikzset{weights/.style={basic,rectangle,minimum width=2em}}
\tikzset{functions/.style={basic,circle, minimum width=4em}}
\newcommand{\addaxes}{\draw (0em,1em) -- (0em,-1em)
  (-1em,0em) -- (1em,0em);}
\newcommand{\relu}{\draw[line width=1.5pt] (-1em,0) -- (0,0)
  (0,0) -- (0.75em,0.75em);}
\newcommand{\stepfunc}{\draw[line width=1.5pt] (0.65em,0.65em) -- (0,0.65em) 
  -- (0,-0.65em) --
  (-0.65em,-0.65em);}

\begin{tikzpicture}[scale=1.2]
  % Draw input nodes
  \node[input] (f0) at (0,1.5cm) {$x_0=1$};
  \node[input] (f1) at (0,0cm) {$x_1$};
  \node[input] (f2) at (0,-1.5 cm) {$x_2$};
  % Draw summation node
  \node[functions] (sum) at (2,0) {\scalebox{0.9}{\Huge$\sum$}};
  \node[above=0.75cm] at (sum) {Sum};
  \node[below=0.75cm,xshift=0.225cm] at (sum) {$y_1=\sum_{i=0}^n w_ix_i$};
  % Draw node for activation function
  \node[functions] (activation) at (4,0) {};
  % Place activation function in its node
  \begin{scope}[xshift=4cm,scale=1.25]
    \addaxes
    % flexible selection of activation function
    \relu
    % \stepfunc
  \end{scope}
  % Connect sum to relu
  \draw[->] (sum) -- (activation);
  \draw[->] (activation) -- ++(1,0);
  % Edges
  \draw[->] (f0) -- (sum);
  \draw[->] (f1) -- (sum);
  \draw[->] (f2) -- (sum);
  %
  \node at (0.525cm,0.8cm) {-0.5};
  \node at (1.12cm,0.175cm) {+1};
  \node at (0.525cm,-0.8575cm) {+1};
  % Labels
  %\node[above=0.625cm] at (f0) {Inputs};
  \node[below left=0.275cm and -0.575cm of f1] {Inputs};
  \node[above=0.75cm] at (activation) {ReLU};
  \node[below=0.75cm,xshift=0.5cm] at (activation) {$t_1=\max(y_1,0)$};
  %
  \node[above right=-0.4cm and 0.2cm of sum] {$y_1$};
  \node[above right=-0.4cm and 0.2cm of activation] {$t_1$};
  %
  % Expressions
  \node[below right=0.925cm and -2.35cm of activation] {$\begin{array}{l}t_1=\max(x_1+x_2-0.5,0)\\o_1=\tn{ITE}(t_1>0,1,0)\\\end{array}$};
\end{tikzpicture}


==> texfigs/timeline.tex <==
\begin{tikzpicture}[timespan={},timeline width=13.75,timeline height=1,timeline offset=0.1]
  \timeline[custom interval=true]{\bfseries 2019, \bfseries 2020, \bfseries 2021, \bfseries 2022, \bfseries 2023}
  \begin{phases}
    %2019
    \phase{between week=1 and 2 in -0.385,involvement degree=3.25cm}

    %2020
    \phase{between week=2 and 3 in -0.125,involvement degree=3.75cm,phase color=blue!80!cyan}

    %2021
    \phase{between week=2 and 3 in 0.575,involvement degree=3.5cm,phase color=green!50!black}

    %2022
    \phase{between week=3 and 4 in 0.5,involvement degree=4.0cm,phase color=red!90!black}

    \phase{between week=3 and 4 in 1.0,involvement degree=3.75cm,phase color=red!40!yellow}

    \phase{between week=3 and 4 in 1.75,involvement degree=3.75cm,phase color=red!40!green}

    \phase{between week=3 and 4 in 2.35,involvement degree=3.5cm,phase color=blue!50!white}

  \end{phases}

  %2019
  \addmilestone{at=phase-1.90,direction=90:2.0cm,text={XP definitions},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-1}]
    \addmilestone{at=phase-1.270,direction=270:1.5cm,text={AXp, CXp,
        duality},text options={below}}
  \end{scope}

  %2020
  \addmilestone{at=phase-2.90,direction=90:1.5cm,text={Tractability},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-2}]
    \addmilestone{at=phase-2.270,direction=270:2.0cm,text={DTs, NBCs, etc.},text options={below}}
  \end{scope}

  %2021
  \addmilestone{at=phase-3.90,direction=90:2.425cm,text={Efficient solutions},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-3}]
    \addmilestone{at=phase-3.270,direction=270:1.25cm,text={RFs, DLs,
        BTs, etc.},text options={below}}
  \end{scope}

  %2022
  \addmilestone{at=phase-4.90,direction=90:1.5cm,text={Queries},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-4}]
    \addmilestone{at=phase-4.270,direction=270:2.85cm,text={Member.,
        Enum., etc.},text options={below}}
  \end{scope}

  \addmilestone{at=phase-5.90,direction=90:2.25cm,text={Input distrib.},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-5}]
    \addmilestone{at=phase-5.270,direction=270:1.5cm,text={Inp.~constr.},text options={below}}
  \end{scope}

  \addmilestone{at=phase-6.90,direction=90:1.5cm,text={Prob. XPs},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-6}]
    \addmilestone{at=phase-6.270,direction=270:2.25cm,text={DTs, NBCs, etc.},text options={below}}
  \end{scope}

  \addmilestone{at=phase-7.90,direction=90:2.25cm,text={New topics},text options={above}}
  \begin{scope}[every node/.append style={alias=mynode-7}]
    \addmilestone{at=phase-7.270,direction=270:3.125cm,text={Distil., etc.},text options={below}}
  \end{scope}


  %\node[fit=(mynode-1) (mynode-2) (mynode-3)] (f1){};
  %\draw[decorate,decoration=brace,thick] (f1.south east) -- (f1.south west)
  %node[midway,below]{something};
  %\node[fit=(mynode-4) (mynode-5) (mynode-6)] (f2){};
  %\draw[decorate,decoration=brace,thick] (f2.south east) -- (f2.south west)
  %node[midway,below]{something else};
  %\node[fit=(mynode-7) (mynode-8) (mynode-9)] (f3){};
  %\draw[decorate,decoration=brace,thick] (f3.south east) -- (f3.south west)
  %node[midway,below]{hibernate};
\end{tikzpicture}

\begin{comment}
%
\begin{tikzpicture}
  \timeline{5}
  \begin{phases}
    \initialphase{involvement degree=3cm,phase color=blue}
    \phase{between week=1 and 2 in 0.4,
      involvement degree=5cm,phase color=green!50!black}
    \phase{between week=2 and 3 in 0.2,
      involvement degree=6cm,phase color=red!40!black}
    \phase{between week=3 and 4 in 0.5,
      involvement degree=3cm,phase color=red!90!black}
    \phase{between week=4 and 5 in 0.3,
      involvement degree=2.5cm,phase color=red!40!yellow}
  \end{phases}
  \node [xshift=-0.6cm,yshift=1cm,anchor=east,
         font=\Large\bfseries] at (phase-0.180) {Auhor};
  \node [xshift=-0.6cm,yshift=-1cm,anchor=east,
         font=\Large\bfseries] at (phase-0.180) {Publisher};
  \addmilestone{at=phase-0.120,direction=120:1cm,
    text={Concept}, text options={above}}
  \addmilestone{at=phase-0.90,direction=90:1.2cm,
    text={Outline}}
  \addmilestone{at=phase-1.110,direction=110:1.5cm,
    text={Research}}
  \addmilestone{at=phase-2.100,direction=100:1cm,
    text={Writing}}
  \addmilestone{at=phase-2.60,direction=90:1.5cm,
     text={First draft}}
  \addmilestone{at=phase-3.90,direction=90:1.2cm,
    text={Second draft}}
   \addmilestone{at=phase-4.90,direction=90:0.8cm,
     text={Approval of print draft}}
   \addmilestone{at=phase-0.270,direction=270:1cm,
     text={Concept Review}, text options={below}}
   \addmilestone{at=phase-2.270,direction=270:1cm,
    text={First Review}}
   \addmilestone{at=phase-3.250,direction=250:0.8cm,
     text={Second Review}}
   \addmilestone{at=phase-3.300,direction=270:1.5cm,
     text={Approval required}}
   \addmilestone{at=phase-4.260,direction=270:2.2cm,
    text={Draft for printing}}
  \addmilestone{at=phase-4.300,direction=300:1cm,
    text={Publication}}
\end{tikzpicture}
%
\end{comment}


==> texfigs/tree02.tex <==
% Example from Tanner et al. PLoS'08 paper
%%
%
\forestset{
  BDT/.style={
    for tree={
      %l=1.5cm,s sep=1.15cm,
      l=1.5cm,s sep=1.0cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=black,%draw=midblue,
      text=black,%text=midblue,
      edge={-{Stealth[]}},
      %edge={
      %  my edge
      %},
      %if n=1{}{
      %  edge+={0 my edge},
      %},
      %edge=thick,
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [{$A$}, label={[yshift=-6.75ex]{{\xtiny1}}} %middle-middle=x
    %
    [{$P$}, label={[yshift=-6.75ex]{{\xtiny2}}}, %top-left=x
      %%edge=thick,
      edge label={node[midway,left,xshift=-0.5pt] {{\xscriptsize$=0$}}}
          [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny4}}},
            %%edge=thick,
            edge label={node[midway,left,xshift=-0.5pt] {{\xscriptsize$=1$}}},
            rectangle, fill={tred3!20}
          ]
          [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\xtiny5}}},
            %%edge=thick,
            edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}},
            rectangle, fill={tgreen3!25}
          ]
    ]
    [{$P$}, label={[yshift=-6.75ex]{{\xtiny3}}}, %top-left=x
      %%edge=thick,
      edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=1$}}}
      [{$N$}, label={[yshift=-6.885ex]{{\xtiny6}}}, %top-left=x
        %%edge=thick,
        edge label={node[midway,left,xshift=-2.25pt] {{\xscriptsize$=0$}}}
        [{$V$}, label={[yshift=-6.75ex]{{\xtiny8}}}, %top-left=x
          %%edge=thick,
          edge label={node[midway,left,xshift=-1.75pt] {{\xscriptsize$=0$}}}
          [{$Z$}, label={[xshift=-3.35ex,yshift=-3.5ex]{{\xtiny10}}}, %top-left=x
            %%edge=thick,
            edge label={node[midway,left,xshift=-2.0pt] {{\xscriptsize$=1$}}}
            [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\xtiny12}}},
              %%edge=thick,
              edge label={node[midway,left,xshift=-0.5pt] {{\xscriptsize$=1$}}},
              rectangle, fill={tgreen3!25}
            ]
            [{$S$}, label={[yshift=-6.75ex]{{\xtiny13}}}, %top-left=x
              %%edge=thick,
              edge label={node[near end,right,xshift=0.5pt] {{\xscriptsize$=2$}}}
              [{$G$}, label={[yshift=-6.75ex]{{\xtiny15}}}, %top-left=x
                %%edge=thick,
                edge label={node[midway,left,xshift=-2.5pt] {{\xscriptsize$=1$}}}
                [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\xtiny17}}},
                  %%edge=thick,
                  edge label={node[midway,left,xshift=0.5pt] {{\xscriptsize$=0$}}},
                  rectangle, fill={tgreen3!25}
                ]
                [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny18}}},
                  %%edge=thick,
                  edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=1$}}},
                  rectangle, fill={tred3!20}
                ]
              ]
              [{$H$}, label={[yshift=-6.885ex]{{\xtiny16}}}, %top-left=x
                %%edge=thick,
                edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}}
                [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\xtiny19}}},
                  %%edge=thick,
                  edge label={node[midway,left,xshift=0.5pt] {{\xscriptsize$=1$}}},
                  rectangle, fill={tgreen3!25}
                ]
                [{$C$}, label={[yshift=-6.75ex]{{\xtiny20}}}, %top-left=x
                  %%edge=thick,
                  edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}}
                  [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny21}}},
                    %%edge=thick,
                    edge label={node[midway,left,xshift=-0.5pt] {{\xscriptsize$=1$}}},
                    rectangle, fill={tred3!20}
                  ]
                  [{$G$}, label={[yshift=-6.75ex]{{\xtiny22}}}, %top-left=x
                    %%edge=thick,
                    edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}}
                    [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny23}}},
                      %%edge=thick,
                      edge label={node[midway,left,xshift=-0.5pt] {{\xscriptsize$=1$}}},
                      rectangle, fill={tred3!20}
                    ]
                    [\dghlight{\tbf{N}}, label={[yshift=-5.375ex]{{\xtiny24}}},
                      %%edge=thick,
                      edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}},
                      rectangle, fill={tgreen3!25}
                    ]
                  ]
                ]
              ]
            ]
            [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny14}}},
              %%edge=thick,
              edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}},
              rectangle, fill={tred3!20}
            ]
          ]
          [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny11}}},
            %%edge=thick,
            edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=0$}}},
            rectangle, fill={tred3!20}
          ]
        ]
        [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny9}}},
          %%edge=thick,
          edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=1$}}},
          rectangle, fill={tred3!20}
        ]
      ]
      [\rhlight{\tbf{Y}}, label={[yshift=-5.375ex]{{\xtiny7}}},
        %%edge=thick,
        edge label={node[midway,right,xshift=0.5pt] {{\xscriptsize$=1$}}},
        rectangle, fill={tred3!20}
      ]
    ]
  ]
\end{forest}


==> texfigs/tree04a.tex <==
% Example from Rudin et al. NeurIPS'19 paper
%%
%\tikzset{every label/.style={xshift=-0.35ex,
%  yshift=-5.25ex,
%  text width=1ex,
%  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%
%\tikzset{tlabel/.style={xshift=0.25ex, yshift=1.75ex, text width=1ex,
%    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%%%\tikzset{every node/.style={---rectangle---}}
%
\forestset{
  BDT/.style={
    for tree={
      l=1.5cm,s sep=1.15cm,
      if n children=0{}{circle}, %rectangle
      %if n children=0{}{draw},
      draw=black,%draw=midblue,
      text=black,%text=midblue,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      edge=thick,
      %font=\sffamily,
    }
  },
}
%
% middle-middle=x : x_1
% top-left=x : x_2
% bottom-right=x : x_3
% bottom-left=x : x_4
% top-right=x : x_5
%
\begin{forest}
  BDT
  [{$x_1$}, label={[yshift=-6.875ex]{{\tiny1}}} %middle-middle=x
    [{$x_2$}, label={[yshift=-6.875ex]{{\tiny2}}}, %top-left=x
      edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}}
      [{$x_3$}, label={[yshift=-6.875ex]{{\tiny4}}}, %bottom-right=x
        edge label={node[midway,left,xshift=-2.5pt] {{\scriptsize$=0$}}}
        [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny6}}},
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}},
          rectangle, fill={tred3!20} ]
        [{$x_4$}, label={[yshift=-6.875ex]{{\tiny7}}}, %bottom-left=x
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}}
          [{$x_5$}, label={[yshift=-6.875ex]{{\tiny10}}}, %top-right=x
            edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$=0$}}}
            [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny14}}},
              edge label={node[midway,left,xshift=-1.5pt] {{\scriptsize$=0$}}},
              rectangle, fill={tred3!20} ]
            [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny15}}},
              edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
              rectangle, fill={tgreen3!25} ]
          ]
          [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny11}}},
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
            rectangle, fill={tgreen3!25} ]
        ]
      ]
      [{$x_4$}, label={[yshift=-6.875ex]{{\tiny5}}}, %bottom-left=x
        edge label={node[midway,right,xshift=1.5pt] {{\scriptsize$=1$}}}
        [{$x_5$}, label={[yshift=-6.875ex]{{\tiny8}}}, %top-right=x
          edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}}
          [\rhlight{\textbf{0}}, label={[yshift=-5.0ex]{{\tiny12}}},
            edge label={node[midway,left,xshift=-0.5pt] {{\scriptsize$=0$}}},
            rectangle, fill={tred3!20} ]
          [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny13}}},
            edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
            rectangle, fill={tgreen3!25} ]
        ]
        [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny9}}},
          edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
          rectangle, fill={tgreen3!25} ]
      ]
    ]
    [\dghlight{\textbf{1}}, label={[yshift=-5.0ex]{{\tiny3}}},
      edge label={node[midway,right,xshift=0.5pt] {{\scriptsize$=1$}}},
      rectangle, fill={tgreen3!25} ]
  ]
\end{forest}


==> texfigs/xmap.tex <==
%
\begin{tikzpicture}
[
  good/.style={
    draw=tgreen3,
    thick,
    fill=tgreen3!35,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  },
  bad/.style={
    draw=tred3,
    thick,
    fill=tred3!27,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  },
  soso/.style={
    draw=tblue3,
    thick,
    fill=tblue3!27,
    minimum width=0.5cm,
    minimum height=0.5cm,
    rounded corners=1mm,
    font=\tiny\sffamily\bfseries
  }
]

\def\a{1.9}
\def\b{1.9}
\path
(-3,-3.25) node[good]{NBCs~\cite{msgcin-nips20}}
(-1.475,-3.25) node[good]{DTs~\cite{iims-corr20,iims-corr22}}
(-3,-2.575) node[good]{XpGs~\cite{hiims-kr21}}
(-1.65,-2.575) node[good]{GDFs~\cite{hiims-kr21}}
(-2.625,-1.9) node[good]{Monotonic~\cite{msgcin-icml21,cms-cp21}}
(-1.425,-1.225) node[good]{d-DNNF~\cite{hiicams-aaai22}}

(-2.9,0.5) node[soso]{DLs~\cite{ims-sat21}}
(-2.3,1.15) node[soso]{RFs~\cite{ims-ijcai21}}
(-1.5,1.8) node[soso]{BTs~\cite{ignatiev-ijcai20,iisms-aaai22}}

(2,2.075) node[bad]{NNs~\cite{inms-aaai19}}
(2.8,3.05) node[bad]{BNs~\cite{darwiche-ijcai18}}
;
\draw[dotted,thick] (2*\a,0)--(-2*\a,0) (0,2*\b)--(0,-2*\b);
\draw[solid,thick] (-2*\a,-2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,-2*\b)--+(90:4*\b);
\draw[solid,thick] (2*\a,-2*\b)--+(90:4*\b);
\path
(0,-4.5) node{\small Practical scalability (effectiveness)}
(-3,-4.075) node{\scriptsize Effective}
(3,-4.0075) node{\scriptsize Ineffective}
(-4.5,0) node[rotate=90]{\small Computational complexity}
%(-3.9,1.8) node[rotate=90]{\scriptsize NP-hard}
(-4.075,1.8) node[rotate=90]{\scriptsize Computationally hard}
(-4.075,-1.8) node[rotate=90]{\scriptsize Poly-time}
(0,4.075) node{\small Computing one XP}
;
\end{tikzpicture}

